ConstrainedZero: Chance-Constrained POMDP Planning using Learned Probabilistic Failure Surrogates and Adaptive Safety Constraints

To plan safely in uncertain environments, agents must balance utility with safety constraints. Safe planning problems can be modeled as a chance-constrained partially observable Markov decision process (CC-POMDP) and solutions often use expensive rollouts or heuristics to estimate the optimal value and action-selection policy. This work introduces the ConstrainedZero policy iteration algorithm that solves CC-POMDPs in belief space by learning neural network approximations of the optimal value and policy with an additional network head that estimates the failure probability given a belief. This failure probability guides safe action selection during online Monte Carlo tree search (MCTS). To avoid overemphasizing search based on the failure estimates, we introduce $\Delta$-MCTS, which uses adaptive conformal inference to update the failure threshold during planning. The approach is tested on a safety-critical POMDP benchmark, an aircraft collision avoidance system, and the sustainability problem of safe CO$_2$ storage. Results show that by separating safety constraints from the objective we can achieve a target level of safety without optimizing the balance between rewards and costs.

==> algorithms/cbz-mcts.tex <==
\begin{algorithm}[H]
    \small
    \caption{ConstrainedZero online $\Delta$-MCTS.}
    \label{alg:cbz-mcts}
    \begin{algorithmic}[1]
        \Function{$\Delta$MCTS}{$\mathcal{P}_\text{cc}, f_\theta, b$}
        \State \new{$\mathcal{M}_\text{cc} \leftarrow \langle \mathcal{B}, \mathcal{A}, G_b, \gamma, \Delta_0 \rangle$} \GrayComment{convert from generative $\mathcal{P}_{cc}$}
        \For{$1 \textbf{ to } n_\text{online}$}
            \State \textproc{Simulate}$(f_\theta,b,d)$
        \EndFor

        \State $\bpi_\text{tree}(b, a) \propto \Big( \Big(\frac{\exp Q(b,a)}{\sum_{a'} \exp Q(b,a')}\Big) \Big(\frac{N(b,a)}{\sum_{a'} N(b,a')}\Big) \Big)^{1/\tau}$
    
        \State \Return $a \sim \bpi_\text{tree}(b, a)\phantom{\big)}$ \GrayComment{let $\tau \to 0$ to get argmax}
        \State \phantom{\Return} \!\new{$\text{s.t.}\ F(b,a) \le \Delta'(b)$} \GrayComment{$\Delta'(b) = \max\{\Delta_0, \Delta(b)\}$} \label{line:root_constraint}
    \EndFunction
    \end{algorithmic}
    \begin{algorithmic}[1]
        \Function{Simulate}{$f_\theta, b, d$}
            \State \textbf{if}\ $\textproc{Terminal}(b)$\ \textbf{return}\ $0, \new{0}$
            \If {$b \not\in \mathcal{T}$ \textbf{or} $d=0$}
                \State $\mathcal{T} \leftarrow \mathcal{T} \cup \{b\}$
                \State $N(b) \leftarrow N_0(b)$
                \State $\tilde{b} \leftarrow \phi(b)$ \GrayComment{input belief representation}
                \State \Return $V_\theta(\tilde{b}), \new{F_\theta(\tilde{b})}$  \label{line:mcts_lookup} \GrayComment{network lookup}
            \EndIf
            \State $N(b) \leftarrow N(b) + 1$
            \State $a \leftarrow \textproc{ActionSelection}(f_\theta, b)$
            \State $(b^\prime, r, \new{p}) \leftarrow \textproc{BeliefStateExpansion}(b,a)$
            \State $v', \new{p'} \leftarrow \textproc{Simulate}(f_\theta, b^\prime, d-1)$
            \State $q \leftarrow r + \gamma v'$
            \State \new{$p \leftarrow p + \delta(1 - p)p'$} \GrayComment{observed failure probability}
            \State $N(b,a) \leftarrow N(b,a)+1$
            \State $Q(b,a) \leftarrow Q(b,a)+\frac{q-Q(b,a)}{N(b,a)}$ 
            \label{line:mcts_backprop} \GrayComment{backpropagate $Q$-value}
            \State \new{$F(b,a) \leftarrow F(b,a) + \frac{p - F(b,a)}{N(b,a)}$} \GrayComment{backpropagate $F$-value} \label{line:f_value}
            \State \new{$\textproc{Adaptation}(\Delta, b, a)$}
            \State \Return $q, \new{p}$
        \EndFunction
    \end{algorithmic}
\end{algorithm}


==> algorithms/cbz-utils.tex <==
\begin{algorithm}[H]
    \small
    \caption{$\Delta$-MCTS selection, expansion, and adaptation.}
    \label{alg:cbz-utils}
    \begin{algorithmic}[1]
        \Function{ActionSelection}{$f_\theta, b$}
            \State $\tilde{b} \leftarrow \phi(b)$
            \If {$| A(b) | \le k_a N(b)^{\alpha_a}\phantom{\tilde{b}}$} \GrayComment{action progressive widening}
                \State $a \sim P_\theta(\tilde{b}, \cdot)$ \GrayComment{prioritized from network}
                \If {$a \not\in A(b)$}
                    \State $N(b,a) \leftarrow N_0(b,a)$
                    \State $Q(b,a) \leftarrow Q_0(b,a)$ \label{line:init_q}
                    \State \new{$F(b,a) \leftarrow F_0(b, a)$}
                    \State \new{$\Delta(b) \leftarrow \Delta_0$} \GrayComment{target tolerance $\Delta_0$}
                    \State \new{$\textproc{Adaptation}(\Delta, b, a)$}
                    \State $A(b) \leftarrow A(b) \cup \{a\}$
                \EndIf
            \EndIf
            \State \Return $\argmax\limits_{a \in A(b)}\, \bar{Q}(b,a) + c\Big(P_\theta(\tilde{b},a)\frac{\sqrt{N(b)}}{1{+}N(b,a)}\Big)$
            \State \phantom{\Return} \new{$\phantom{arg\:\:\:}\text{s.t.}\ F(b,a) \le \Delta'(b)$} \GrayComment{\footnotesize CC-PUCT}
        \EndFunction
    \end{algorithmic}
    \begin{algorithmic}[1]
        \Function{BeliefStateExpansion}{$b,a$}
            \If {$|B(b,a)| \le k_b N(b,a)^{\alpha_b}$} \GrayComment{belief progressive widening}
                \State $b', r, \new{p} \sim G_b(b, a)$ \GrayComment{generative model}
                \State $B(b,a) \leftarrow B(b,a) \cup \{(b',r,\new{p})\}$
            \Else
                \State $b', r, \new{p} \sim B(b,a)$
            \EndIf
            \State \Return $b', r, \new{p}$
        \EndFunction
    \end{algorithmic}
    \new{
    \begin{algorithmic}[1]
        \Function{Adaptation}{$\Delta, b, a$}
            \State \new{$l(b) \leftarrow \min_{a' \in A(b)} F(b,a')$} \GrayComment{update bounds}
            \State \new{$u(b) \leftarrow \max_{a' \in A(b)} F(b,a')$}
            \State \new{$\text{err} \leftarrow \mathds{1}\{F(b,a) > \Delta(b)\}$}
            \State \new{$\Delta(b) \leftarrow \operatorname{clip}\!\big(\Delta(b) + \eta(\text{err} - \ \Delta_0),\, l(b),\, u(b)\big)$}
        \EndFunction
    \end{algorithmic}
    }
\end{algorithm}


==> algorithms/cbz.tex <==
\begin{algorithm}[H]
    \small
    \caption{Offline ConstrainedZero policy iteration.} 
    \label{alg:cbz}
    \begin{algorithmic}[1]
        \Require \new{$\mathcal{P}_\text{cc} {\defeq}\langle \mathcal{S}, \mathcal{A}, \mathcal{O}, \mathcal{F}, G, \gamma, \Delta_0 \rangle$} \GrayComment{\footnotesize Generative CC-POMDP}
        \Require $\psi$: Parameters
        \Function{PolicyIteration}{$\mathcal{P}_\text{cc}, \psi$}
            \State $f_\theta \leftarrow \textproc{InitializeNetwork}(\psi)$ \GrayComment{$(P_\theta, V_\theta, \new{F_\theta}) \leftarrow f_\theta$}
            \For {$i \leftarrow 1 \textbf{ to } n_\text{iterations}$}
                \State $\mathcal{D} \leftarrow \textproc{CollectData}(\mathcal{P}_\text{cc}, f_\theta)$ \GrayComment{policy evaluation}
                \State $f_\theta \leftarrow \textproc{Train}(f_\theta, \mathcal{D})$ \GrayComment{policy improvement}
            \EndFor
            \State \Return $\pi(b)\! \leftarrow\! \new{\textproc{$\Delta$MCTS}(\mathcal{P}_\text{cc}, f_\theta, b)}\!$ \GrayComment{online policy (alg. \ref{alg:cbz-mcts})}
        \EndFunction
    \end{algorithmic}
    \begin{algorithmic}[1]
        \Function{CollectData}{$\mathcal{P}_\text{cc}, f_\theta$}
        \State $\mathcal{D} = \emptyset$
        \ParallelFor{$j \leftarrow 1 \textbf{ to } n_\text{data}$}
            \For {$t \leftarrow 1 \textbf{ to } T$} \GrayComment{sample a trajectory}
                \State $a_t \leftarrow \new{\textproc{$\Delta$MCTS}(\mathcal{P}_\text{cc}, f_\theta, b_t)}$ \GrayComment{record $\bpi_\text{tree}^{(t)}$ vector}
                \State $s_{t+1},\, r_t,\, o_t \sim G(s_t, a_t)$ \GrayComment{generative model}
                \State $b_{t+1} \leftarrow P(s_{t+1} \mid b_t, a_t, o_t)$ \GrayComment{update belief}
            \EndFor
            \For {$t \leftarrow 1 \textbf{ to } T$}
                \State $g_t \leftarrow \sum_{i=t}^T \gamma^{(i-t)} r_i$ \GrayComment{computed over trajectory}
                \State \new{$e_t \leftarrow \mathds{1}\big\{ \betterbigvee_{i=t}^T \big((s_i, a_i) \in \mathcal{F}\big) \big\}$} \GrayComment{failure event}
                \State $\mathcal{D}_j^{(t)} \leftarrow \mathcal{D}_j^{(t)} \cup \big\{(b_t, \bpi_\text{tree}^{(t)}, g_t, \new{e_t}) \big\}$
            \EndFor
        \EndParallelFor
        \State \Return $\mathcal{D}$
    \EndFunction
    \end{algorithmic}
\end{algorithm}

